Learning-assisted Stochastic Capacity Expansion Planning: A Bayesian Optimization Approach

Solving large-scale capacity expansion problems (CEPs) is central to cost-effective decarbonization of regional-scale energy systems. To ensure the intended outcomes of CEPs, modeling uncertainty due to weather-dependent variable renewable energy (VRE) supply and energy demand becomes crucially important. However, the resulting stochastic optimization models are often less computationally tractable than their deterministic counterparts. Here, we propose a learning-assisted approximate solution method to tractably solve two-stage stochastic CEPs. Our method identifies low-cost planning decisions by constructing and solving a sequence of tractable temporally aggregated surrogate problems. We adopt a Bayesian optimization approach to searching the space of time series aggregation hyperparameters and compute approximate solutions that minimize costs on a validation set of supply-demand projections. Importantly, we evaluate solved planning outcomes on a held-out set of test projections. We apply our approach to generation and transmission expansion planning for a joint power-gas system spanning New England. We show that our approach yields an estimated cost savings of up to 3.8% in comparison to benchmark time series aggregation approaches.

==> Tikz_Figures/BO.tex <==
\node [input, name=input] (input) {};
\node [block, right of=input, align=center, node distance=2.7cm, fill=blue!10] (controller) {Heuristic};
\node [block, right of=controller, node distance=3cm, align=center, fill=green!10] (objective) {Objective\\Value};

\draw [->] (controller) -- node[align=center, name=u, above] {$x$} (objective);
\node [output, right of=objective] (output) {};
\node [draw, diamond, below of=u, align=center, fill=orange!10] (ML) {ML};

\draw [->] (input) -- node [align=center] {Instance} (controller);
\draw [dashed, ->] (objective) |- (ML);
\draw [->] (ML) -| node {} 
    node [near end] {$\theta$} (controller);


==> Tikz_Figures/learning-to-configure-deploy.tex <==
\node [input, name=input] (input) {};
\node [block, right of=input, align=center, node distance=2.7cm, fill=blue!10] (controller) {Heuristic};
\node [right of=controller, node distance=2cm] (objective) {};

\draw [->] (controller) -- node[align=center, name=u, above] {$x$} (objective);
\node [output, right of=objective] (output) {};
\node [draw, diamond, below of=u, align=center, fill=orange!10] (ML) {ML};

\draw [->] (input) -- node [align=center] {Instance} (controller);
\draw [->] (ML) -| node {} 
    node [near end] {$\theta$} (controller);

==> Tikz_Figures/learning-to-configure.tex <==
\node [database, name=input, database radius = 0.4cm, database segment height=0.2cm, database middle segment={fill=red!10}, database bottom segment={fill=red!10}, database top segment={fill=red!10}] (input) {};
\node [align=center] (dataset) {\\\\\\\\\\Instance\\Dataset};

\node [block, right of=input, align=center, node distance=3.2cm, fill=blue!10] (controller) {Heuristic};
\node [block, right of=controller, node distance=3cm, align=center, fill=green!10] (objective) {Objective\\Value};
\node [below of=controller, align=center] (theta) {$\theta$};

\draw [->] (controller) -- node[align=center, name=u, above] {$x$} (objective);
\node [output, right of=objective] (output) {};
\node [draw, diamond, below of=u, align=center, fill=orange!10] (ML) {ML};

\draw [->] (input) -- node [align=center] {Instance} (controller);
\draw [dashed, ->] (objective) |- (ML);
\draw [->] (theta) -- (controller);
